Model-based Speech Enhancement for Intelligibility Improvement in Binaural Hearing Aids

Speech intelligibility is often severely degraded among hearing impaired individuals in situations such as the cocktail party scenario. The performance of the current hearing aid technology has been observed to be limited in these scenarios. In this paper, we propose a binaural speech enhancement framework that takes into consideration the speech production model. The enhancement framework proposed here is based on the Kalman filter that allows us to take the speech production dynamics into account during the enhancement process. The usage of a Kalman filter requires the estimation of clean speech and noise short term predictor (STP) parameters, and the clean speech pitch parameters. In this work, a binaural codebook-based method is proposed for estimating the STP parameters, and a directional pitch estimator based on the harmonic model and maximum likelihood principle is used to estimate the pitch parameters. The proposed method for estimating the STP and pitch parameters jointly uses the information from left and right ears, leading to a more robust estimation of the filter parameters. Objective measures such as PESQ and STOI have been used to evaluate the enhancement framework in different acoustic scenarios representative of the cocktail party scenario. We have also conducted subjective listening tests on a set of nine normal hearing subjects, to evaluate the performance in terms of intelligibility and quality improvement. The listening tests show that the proposed algorithm, even with access to only a single channel noisy observation, significantly improves the overall speech quality, and the speech intelligibility by up to 15%.

==> Fig/color_acc_1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-8.08,
xmax=0.08,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.611307088617839,
ymax=0.951886299044988,
ylabel={Intelligibility Percentage},
ymajorgrids,
title style={font=\bfseries},
title={Color},
legend style={at={(0.622619,0.042063)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.674	0.0136089243453226	0.0136089243453226\\
-6	0.747	0.0170565638473402	0.0170565638473402\\
-4	0.813	0.0179016325231393	0.0179016325231393\\
-2	0.838	0.0205397718836742	0.0205397718836742\\
0	0.894	0.0221257217391834	0.0221257217391834\\
};
\addlegendentry{$nr_{100}$};

\addplot [color=mycolor2,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.755	0.0107399106260109	0.0107399106260109\\
-6	0.778	0.0142423225586417	0.0142423225586417\\
-4	0.833	0.0172368649768595	0.0172368649768595\\
-2	0.891	0.018873342013662	0.018873342013662\\
0	0.932	0.0198862990449884	0.0198862990449884\\
};
\addlegendentry{$nr_{85}$};

\addplot [color=mycolor3,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.624	0.012692911382161	0.012692911382161\\
-6	0.722	0.0166775437012171	0.0166775437012171\\
-4	0.793	0.0184844767738798	0.0184844767738798\\
-2	0.848	0.0209926361616302	0.0209926361616302\\
0	0.902	0.022504351085833	0.022504351085833\\
};
\addlegendentry{$unp$};

\end{axis}
\end{tikzpicture}%

==> Fig/digit_acc_1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-8.08,
xmax=0.08,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.399113700955012,
ymax=0.856592080113072,
ylabel={Intelligibility Percentage},
ymajorgrids,
title style={font=\bfseries},
title={Digit},
legend style={at={(0.622619,0.042063)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.51	0.0177435267094406	0.0177435267094406\\
-6	0.581	0.0210728553135341	0.0210728553135341\\
-4	0.694	0.0218935389302939	0.0218935389302939\\
-2	0.717	0.0231150694085546	0.0231150694085546\\
0	0.818	0.023901960109581	0.023901960109581\\
};
\addlegendentry{$nr_{100}$};

\addplot [color=mycolor2,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.598	0.0172368649768595	0.0172368649768595\\
-6	0.609	0.0177748887654953	0.0177748887654953\\
-4	0.72	0.0205331636072184	0.0205331636072184\\
-2	0.801	0.022564829868533	0.022564829868533\\
0	0.833	0.023592080113072	0.023592080113072\\
};
\addlegendentry{$nr_{85}$};

\addplot [color=mycolor3,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.419	0.0198862990449884	0.0198862990449884\\
-6	0.485	0.0214252202802764	0.0214252202802764\\
-4	0.576	0.0231159348118383	0.0231159348118383\\
-2	0.692	0.0237099093687124	0.0237099093687124\\
0	0.755	0.0239247632971476	0.0239247632971476\\
};
\addlegendentry{$unp$};

\end{axis}
\end{tikzpicture}%

==> Fig/letter_acc_1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-8.08,
xmax=0.08,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.132856980232438,
ymax=0.508561291689954,
ylabel={Intelligibility Percentage},
ymajorgrids,
title style={font=\bfseries},
title={Letter},
legend style={at={(0.622619,0.042063)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.222	0.0233861879871399	0.0233861879871399\\
-6	0.247	0.0236816932042593	0.0236816932042593\\
-4	0.333	0.0232455066766583	0.0232455066766583\\
-2	0.376	0.021718661130381	0.021718661130381\\
0	0.417	0.0207816243678395	0.0207816243678395\\
};
\addlegendentry{$nr_{100}$};

\addplot [color=mycolor2,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.273	0.0242318441209707	0.0242318441209707\\
-6	0.323	0.0235367102853954	0.0235367102853954\\
-4	0.366	0.0234792876453866	0.0234792876453866\\
-2	0.427	0.0229955215916477	0.0229955215916477\\
0	0.487	0.0215612916899541	0.0215612916899541\\
};
\addlegendentry{$nr_{85}$};

\addplot [color=mycolor3,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.157	0.0241430197675618	0.0241430197675618\\
-6	0.25	0.0239653551773951	0.0239653551773951\\
-4	0.288	0.0220251907803479	0.0220251907803479\\
-2	0.391	0.0213070137011127	0.0213070137011127\\
0	0.434	0.0178112986136367	0.0178112986136367\\
};
\addlegendentry{$unp$};

\end{axis}
\end{tikzpicture}%

==> Fig/mean_acc_1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-8.08,
xmax=0.08,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.378638917322351,
ymax=0.774724694545439,
ylabel={Intelligibility Percentage},
ymajorgrids,
title style={font=\bfseries},
title={Mean Intelligibilty },
legend style={at={(0.622619,0.042063)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.469	0.0206869830356209	0.0206869830356209\\
-6	0.525	0.0223862733128083	0.0223862733128083\\
-4	0.614	0.022547302556622	0.022547302556622\\
-2	0.644	0.0239880656543844	0.0239880656543844\\
0	0.71	0.0237235410829011	0.0237235410829011\\
};
\addlegendentry{$nr_{100}$};

\addplot [color=mycolor2,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.542	0.0198059357029425	0.0198059357029425\\
-6	0.57	0.0214020241489227	0.0214020241489227\\
-4	0.64	0.0222477956912679	0.0222477956912679\\
-2	0.706	0.0232804380119653	0.0232804380119653\\
0	0.751	0.0237246945454388	0.0237246945454388\\
};
\addlegendentry{$nr_{85}$};

\addplot [color=mycolor3,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-8	0.4	0.0213610826776492	0.0213610826776492\\
-6	0.486	0.0223862733128083	0.0223862733128083\\
-4	0.552	0.0237536100216093	0.0237536100216093\\
-2	0.644	0.0235506217381483	0.0235506217381483\\
0	0.697	0.0234461059631359	0.0234461059631359\\
};
\addlegendentry{$unp$};

\end{axis}
\end{tikzpicture}%

==> Fig/pitch_binaural.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.85\figureheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=10.6451612903226,
xmax=88.8940092165899,
xlabel = Frame index,
ylabel = Hz,
xmajorgrids,
ymin=81.5102040816327,
ymax=347.469387755102,
ymajorgrids
]
\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	286.5\\
2	181.5\\
3	190\\
4	188\\
5	295\\
6	232\\
7	264.5\\
8	182.5\\
9	178.5\\
10	166.5\\
11	172.5\\
12	179.5\\
13	181.5\\
14	186\\
15	191.5\\
16	193\\
17	199.5\\
18	209.5\\
19	218\\
20	233.5\\
21	251.5\\
22	256\\
23	253\\
24	119\\
25	118\\
26	115\\
27	118\\
28	236\\
29	236.5\\
30	240.5\\
31	240\\
32	222.5\\
33	213\\
34	203\\
35	206.5\\
36	215\\
37	224\\
38	230\\
39	232.5\\
40	230\\
41	217\\
42	217.5\\
43	210\\
44	205.5\\
45	202\\
46	199\\
47	192\\
48	190\\
49	197\\
50	206\\
51	210\\
52	221\\
53	235\\
54	251.5\\
55	103.5\\
56	303\\
57	305\\
58	306.5\\
59	258\\
60	222.5\\
61	186.5\\
62	181.5\\
63	171.5\\
64	168.5\\
65	162\\
66	174\\
67	178\\
68	174\\
69	170\\
70	167\\
71	164\\
72	161\\
73	159.5\\
74	157.5\\
75	155.5\\
76	153.5\\
77	151\\
78	138.5\\
79	142\\
80	151\\
81	154\\
82	149.5\\
83	143\\
84	141\\
85	141.5\\
86	143\\
87	144.5\\
88	144.5\\
89	143.5\\
90	142\\
91	142.5\\
92	379\\
93	166\\
94	176.5\\
95	193\\
96	245.5\\
97	309.5\\
98	112\\
99	135.5\\
100	301.5\\
101	126\\
102	376.5\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	132.8125\\
2	179.6875\\
3	99.609375\\
4	173.828125\\
5	166.015625\\
6	171.875\\
7	187.5\\
8	162.109375\\
9	167.96875\\
10	167.96875\\
11	173.828125\\
12	179.6875\\
13	181.640625\\
14	185.546875\\
15	191.40625\\
16	193.359375\\
17	199.21875\\
18	208.984375\\
19	218.75\\
20	234.375\\
21	250\\
22	255.859375\\
23	255.859375\\
24	242.1875\\
25	230.46875\\
26	230.46875\\
27	236.328125\\
28	234.375\\
29	236.328125\\
30	240.234375\\
31	240.234375\\
32	232.421875\\
33	214.84375\\
34	203.125\\
35	203.125\\
36	214.84375\\
37	224.609375\\
38	230.46875\\
39	232.421875\\
40	228.515625\\
41	218.75\\
42	216.796875\\
43	208.984375\\
44	205.078125\\
45	203.125\\
46	199.21875\\
47	197.265625\\
48	191.40625\\
49	195.3125\\
50	205.078125\\
51	210.9375\\
52	220.703125\\
53	234.375\\
54	251.953125\\
55	265.625\\
56	285.15625\\
57	287.109375\\
58	273.4375\\
59	257.8125\\
60	230.46875\\
61	185.546875\\
62	181.640625\\
63	185.546875\\
64	183.59375\\
65	173.828125\\
66	173.828125\\
67	175.78125\\
68	173.828125\\
69	169.921875\\
70	167.96875\\
71	164.0625\\
72	160.15625\\
73	160.15625\\
74	158.203125\\
75	156.25\\
76	154.296875\\
77	150.390625\\
78	142.578125\\
79	134.765625\\
80	138.671875\\
81	150.390625\\
82	148.4375\\
83	142.578125\\
84	140.625\\
85	142.578125\\
86	142.578125\\
87	144.53125\\
88	144.53125\\
89	144.53125\\
90	343.75\\
91	142.578125\\
92	140.625\\
93	162.109375\\
94	177.734375\\
95	191.40625\\
96	197.265625\\
97	189.453125\\
98	181.640625\\
99	185.546875\\
100	119.140625\\
101	99.609375\\
102	173.828125\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/pitch_monoaural.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.6\figurewidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=7.60368663594469,
xmax=88.8940092165899,
xmajorgrids,
ylabel = Hz,xlabel = Frame index,
ymin=81.9241982507289,
ymax=347.813411078717,
ymajorgrids
]
\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	111.328125\\
2	101.5625\\
3	189.453125\\
4	111.328125\\
5	101.5625\\
6	113.28125\\
7	185.546875\\
8	113.28125\\
9	162.109375\\
10	115.234375\\
11	171.875\\
12	179.6875\\
13	181.640625\\
14	185.546875\\
15	191.40625\\
16	193.359375\\
17	199.21875\\
18	208.984375\\
19	218.75\\
20	232.421875\\
21	250\\
22	101.5625\\
23	123.046875\\
24	121.09375\\
25	117.1875\\
26	115.234375\\
27	117.1875\\
28	119.140625\\
29	236.328125\\
30	240.234375\\
31	240.234375\\
32	222.65625\\
33	111.328125\\
34	107.421875\\
35	207.03125\\
36	214.84375\\
37	224.609375\\
38	230.46875\\
39	234.375\\
40	105.46875\\
41	111.328125\\
42	216.796875\\
43	210.9375\\
44	205.078125\\
45	203.125\\
46	199.21875\\
47	187.5\\
48	187.5\\
49	130.859375\\
50	205.078125\\
51	208.984375\\
52	220.703125\\
53	234.375\\
54	123.046875\\
55	103.515625\\
56	304.6875\\
57	287.109375\\
58	306.640625\\
59	257.8125\\
60	230.46875\\
61	185.546875\\
62	181.640625\\
63	126.953125\\
64	169.921875\\
65	164.0625\\
66	179.6875\\
67	175.78125\\
68	173.828125\\
69	169.921875\\
70	167.96875\\
71	164.0625\\
72	160.15625\\
73	158.203125\\
74	158.203125\\
75	156.25\\
76	154.296875\\
77	150.390625\\
78	117.1875\\
79	109.375\\
80	99.609375\\
81	152.34375\\
82	150.390625\\
83	142.578125\\
84	140.625\\
85	142.578125\\
86	142.578125\\
87	144.53125\\
88	144.53125\\
89	144.53125\\
90	142.578125\\
91	142.578125\\
92	332.03125\\
93	167.96875\\
94	117.1875\\
95	130.859375\\
96	99.609375\\
97	132.8125\\
98	113.28125\\
99	136.71875\\
100	109.375\\
101	125\\
102	99.609375\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	132.8125\\
2	179.6875\\
3	99.609375\\
4	173.828125\\
5	166.015625\\
6	171.875\\
7	187.5\\
8	162.109375\\
9	167.96875\\
10	167.96875\\
11	173.828125\\
12	179.6875\\
13	181.640625\\
14	185.546875\\
15	191.40625\\
16	193.359375\\
17	199.21875\\
18	208.984375\\
19	218.75\\
20	234.375\\
21	250\\
22	255.859375\\
23	255.859375\\
24	242.1875\\
25	230.46875\\
26	230.46875\\
27	236.328125\\
28	234.375\\
29	236.328125\\
30	240.234375\\
31	240.234375\\
32	232.421875\\
33	214.84375\\
34	203.125\\
35	203.125\\
36	214.84375\\
37	224.609375\\
38	230.46875\\
39	232.421875\\
40	228.515625\\
41	218.75\\
42	216.796875\\
43	208.984375\\
44	205.078125\\
45	203.125\\
46	199.21875\\
47	197.265625\\
48	191.40625\\
49	195.3125\\
50	205.078125\\
51	210.9375\\
52	220.703125\\
53	234.375\\
54	251.953125\\
55	265.625\\
56	285.15625\\
57	287.109375\\
58	273.4375\\
59	257.8125\\
60	230.46875\\
61	185.546875\\
62	181.640625\\
63	185.546875\\
64	183.59375\\
65	173.828125\\
66	173.828125\\
67	175.78125\\
68	173.828125\\
69	169.921875\\
70	167.96875\\
71	164.0625\\
72	160.15625\\
73	160.15625\\
74	158.203125\\
75	156.25\\
76	154.296875\\
77	150.390625\\
78	142.578125\\
79	134.765625\\
80	138.671875\\
81	150.390625\\
82	148.4375\\
83	142.578125\\
84	140.625\\
85	142.578125\\
86	142.578125\\
87	144.53125\\
88	144.53125\\
89	144.53125\\
90	343.75\\
91	142.578125\\
92	140.625\\
93	162.109375\\
94	177.734375\\
95	191.40625\\
96	197.265625\\
97	189.453125\\
98	181.640625\\
99	185.546875\\
100	119.140625\\
101	99.609375\\
102	173.828125\\
};
\end{axis}
\end{tikzpicture}%
